Binary Discrete Diffusion: Candidate-Set Diffusion for Logic and Planning Tasks

Discrete diffusion models iteratively denoise a noisy sequence of categorical data such as text, enabling any-order generation with self-correction and in-filling capabilities. This makes them promising candidates for reasoning, planning, and constrained-generation tasks like coding and math. Yet masked and uniform diffusion erase a token's identity in a single corruption event, so their noisy states cannot explicitly represent partially resolved uncertainty in which several alternatives remain plausible. We close this gap with Binary Discrete Diffusion, a family of continuous-time discrete-diffusion processes whose noisy state is a set of candidate tokens per position, represented as a binary membership vector. Binary diffusion changes candidate sets through additions and removals, allowing information to be lost and recovered gradually while the diffusion state itself represents partial uncertainty. On Sudoku-Extreme, Boxoban, and graph coloring, the symmetric formulation of binary diffusion consistently outperforms strong, well-tuned masked and uniform baselines under matched architectures and controlled training, sampling, and tuning budgets, with its largest gains on the hardest instances, while remaining competitive on language modeling (Text8, TinyStories, OpenWebText). These results support candidate sets as an effective intermediate representation for iterative reasoning and show that the corruption kernel can materially change the computation learned by the reverse model.

==> figures/hypercube.tex <==
% The four kernels at one position with three tokens A, B, C, in a row. Sets are
% stacked by size, from the empty set up; the back corners (B, {A,B}, {B,C}) sit
% slightly higher, so the three tokens form a visible triangle. A node takes the
% style `hcv <name>' when its cell defines one, which marks the example path.
\definecolor{kmasked}{HTML}{6699CC}%
\definecolor{kuniform}{HTML}{EE99AA}%
\definecolor{ksymmetric}{HTML}{994455}%
\definecolor{kabsorbing}{HTML}{004488}%
\newcommand{\hcvertices}[3]{\foreach \n/\x/\y in
    {E/0/-0.84, 1/-0.99/-0.085, 3/0.99/-0.085, 2/0/0.17, 12/-0.99/0.925, 23/0.99/0.925, 13/0/0.67, T/0/1.68}
  \coordinate (#1-\n) at ({#2+\x},{#3+\y});}%
\newcommand{\hctokens}[1]{\foreach \v/\t in {1/A, 2/B, 3/C}
  \node[tok, hcv #1-\v/.try] (#1-\v) at (#1-\v) {\t};}%
\newcommand{\hcsets}[1]{%
  \node[cset, hcv #1-T/.try] (#1-T) at (#1-T) {\{A,B,C\}};
  \node[cset, hcv #1-12/.try] (#1-12) at (#1-12) {\{A,B\}};
  \node[cset, hcv #1-23/.try] (#1-23) at (#1-23) {\{B,C\}};
  \node[cset, hcv #1-13/.try] (#1-13) at (#1-13) {\{A,C\}};}%
% The faint lattice of candidate sets, drawn in every cell so the four read alike.
\newcommand{\hcskel}[1]{\foreach \u/\v in {T/12, T/23, T/13, 12/1, 12/2, 23/2, 23/3, 13/1, 13/3, 1/E, 2/E, 3/E}
  \draw[skel] (#1-\u) -- (#1-\v);}%
\begin{tikzpicture}[
    tok/.style={circle, draw=black!40, line width=0.4pt, fill=white, minimum size=9.5pt,
      inner sep=0pt, font=\scriptsize},
    cset/.style={draw=black!40, line width=0.4pt, fill=white, rounded corners=1pt,
      minimum height=9pt, inner sep=1.1pt, font=\fontsize{6}{7}\selectfont},
    mask/.style={cset, fill=black!10, font=\scriptsize},
    visited/.style={draw=#1, line width=1.2pt},
    skel/.style={black!15, line width=0.4pt},
    move/.style={line width=0.5pt, opacity=0.45, shorten <=0.6pt, shorten >=0.6pt},
    oneway/.style={move, -{Stealth[length=3pt, width=2.8pt]}},
    twoway/.style={move, {Stealth[length=3pt, width=2.8pt]}-{Stealth[length=3pt, width=2.8pt]}},
    walk/.style={line width=1.5pt, -{Stealth[length=5.6pt, width=5.2pt]},
      shorten <=1pt, shorten >=1pt},
    kname/.style={font=\footnotesize\bfseries, anchor=base, text=#1!75!black},
    head/.style={font=\scriptsize\itshape, anchor=base, text=black!60},
  ]
  % Binary symmetric: adds and removes one candidate at a time.
  \tikzset{hcv s-23/.style={visited=ksymmetric}, hcv s-3/.style={visited=ksymmetric},
    hcv s-13/.style={visited=ksymmetric}, hcv s-1/.style={visited=ksymmetric}}
  \hcvertices{s}{0}{0}
  \hcskel{s}
  \hcsets{s}
  \hctokens{s}
  \foreach \u/\v in {T/12, T/23, T/13, 12/1, 12/2, 23/2, 23/3, 13/1, 13/3}
    \draw[twoway, ksymmetric] (s-\u) -- (s-\v);
  \draw[walk, ksymmetric] (s-23) -- (s-3);
  \draw[walk, ksymmetric] (s-3) -- (s-13);
  \draw[walk, ksymmetric] (s-13) -- (s-1);
  \node[kname=ksymmetric] at (0,2.62) {Binary symmetric};
  \node[head] at (0,2.25) {candidate set, non-absorbing};

  % Uniform: jumps between tokens.
  \tikzset{hcv u-1/.style={visited=kuniform}, hcv u-2/.style={visited=kuniform},
    hcv u-3/.style={visited=kuniform}}
  \hcvertices{u}{3.7}{0}
  \hcskel{u}
  \hctokens{u}
  \foreach \u/\v in {1/2, 2/3, 3/1} \draw[twoway, kuniform] (u-\u) -- (u-\v);
  \draw[walk, kuniform] (u-3) -- (u-2);
  \draw[walk, kuniform] (u-2) -- (u-1);
  \node[kname=kuniform] at (3.7,2.62) {Uniform};
  \node[head] at (3.7,2.25) {single token, non-absorbing};

  % Binary absorbing: removes one candidate at a time, never adds.
  \tikzset{hcv a-T/.style={visited=kabsorbing}, hcv a-13/.style={visited=kabsorbing},
    hcv a-1/.style={visited=kabsorbing}}
  \hcvertices{a}{7.4}{0}
  \hcskel{a}
  \hcsets{a}
  \hctokens{a}
  \foreach \u/\v in {T/12, T/23, T/13, 12/1, 12/2, 23/2, 23/3, 13/1, 13/3}
    \draw[oneway, kabsorbing] (a-\u) -- (a-\v);
  \draw[walk, kabsorbing] (a-T) -- (a-13);
  \draw[walk, kabsorbing] (a-13) -- (a-1);
  \node[kname=kabsorbing] at (7.4,2.62) {Binary absorbing};
  \node[head] at (7.4,2.25) {candidate set, absorbing};

  % Masked: the mask stands in for the full set and jumps straight to a token.
  \tikzset{hcv m-T/.style={visited=kmasked}, hcv m-1/.style={visited=kmasked}}
  \hcvertices{m}{11.1}{0}
  \hcskel{m}
  \node[mask, hcv m-T/.try] (m-T) at (m-T) {$\mathtt m$};
  \hctokens{m}
  \foreach \v in {1,2,3} \draw[oneway, kmasked] (m-T) -- (m-\v);
  \draw[walk, kmasked] (m-T) -- (m-1);
  \node[kname=kmasked] at (11.1,2.62) {Masked};
  \node[head] at (11.1,2.25) {single token, absorbing};
\end{tikzpicture}%

